S3C: Self-Supervised Stochastic Classifiers for Few-Shot Class-Incremental Learning

Few-shot class-incremental learning (FSCIL) aims to learn progressively about new classes with very few labeled samples, without forgetting the knowledge of already learnt classes. FSCIL suffers from two major challenges: (i) over-fitting on the new classes due to limited amount of data, (ii) catastrophically forgetting about the old classes due to unavailability of data from these classes in the incremental stages. In this work, we propose a self-supervised stochastic classifier (S3C) to counter both these challenges in FSCIL. The stochasticity of the classifier weights (or class prototypes) not only mitigates the adverse effect of absence of large number of samples of the new classes, but also the absence of samples from previously learnt classes during the incremental steps. This is complemented by the self-supervision component, which helps to learn features from the base classes which generalize well to unseen classes that are encountered in future, thus reducing catastrophic forgetting. Extensive evaluation on three benchmark datasets using multiple evaluation metrics show the effectiveness of the proposed framework. We also experiment on two additional realistic scenarios of FSCIL, namely where the number of annotated data available for each of the new classes can be different, and also where the number of base classes is much lesser, and show that the proposed S3C performs significantly better than the state-of-the-art for all these challenging scenarios.

==> Images/ablation_linear_stochastic.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.545098039215686,0.270588235294118,0.0745098039215686}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group name =GSS CIL experiments all datasets,group size=2 by 1,horizontal sep = 1.5cm,vertical sep = 1.5cm,}, title style={anchor=north, yshift=2.5ex} ]
\nextgroupplot[
tick align=outside,
%title style={at={(axis description cs:0.5,0.1)}},
title={(a) Traditional-split},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
xlabel={tasks},
xmajorgrids,
%xmajorticks=true,
xmin=-1, xmax=9,
xtick pos=left,
xtick={0,1,2,3,4,5,6,7,8},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.08,.5)}},
ylabel={Metrics$(\%)$},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=85,
ytick pos=left,
ytick style={color=white!15!black},
width = 6cm, height = 4cm,
legend to name={CommonLegend},legend style={legend columns=4, legend entries={Linear-Acc, Stochastic-Acc, Linear-HM, Stochastic-HM}, legend cell align={left},/tikz/every even column/.append style={column sep=0.5cm},nodes={scale=0.8, transform shape}},mark options=solid]
%\addlegendimage{blue,dashed,mark=oplus,mark options=solid}]
\coordinate (c1) at (rel axis cs:0,1);
\addplot [thick, black, mark=*,opacity=1, mark size=1, ]
table {% Linear-Acc
0 78.63
1 74.67
2 70.85
3 66.62
4 63.89
5 60.88
6 58.83
7 57.16
8 54.91
};
\addplot [thick, red, opacity=1,mark=*, mark size=1,]
table {% Stochastic Acc
0 78.63
1 74.50
2 70.68
3 66.42
4 63.82
5 60.52
6 58.64
7 56.88
8 53.96
};
\addplot [thick, black, dotted,opacity=1,mark=*, mark size=1, every mark/.append style={solid, fill=black}]
table {% Linear HM
0 78.63
1 52.95
2 39.80
3 34.09
4 32.33
5 30.77
6 30.36
7 29.80
8 29.43
};
\addplot [thick, red, mark=*,opacity=1, dotted,mark size=1, every mark/.append style={solid, fill=red}]
table {% Stochastic HM
0 78.63
1 61.60
2 48.55
3 40.80
4 38.36
5 37.40
6 36.92
7 35.62
8 35.15
};

%\addlegendimage{red, mark=*}
%\addlegendentry{Joint-training}
%\addlegendentry{Fine-tuning}
%\addlegendentry{iCaRL-GSS}
%\addlegendentry{iCaRL-GSS + ESPM}
%\addlegendentry{UCIR-GSS}
%\addlegendentry{UCIR-GSS + ESPM}
%\addlegendentry{PODNET-GSS}
%\addlegendentry{PODNET-GSS + ESPM}

\nextgroupplot[
tick align=outside,
title={(b) Balanced-split},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
xlabel={tasks},
xmajorgrids,
xmajorticks=true,
xmin=-1, xmax=9,
xtick pos=left,
xtick={0,1,2,3,4,5,6,7,8},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.08,.5)}},
ylabel={Metrics$(\%)$},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=80,
ytick pos=left,
ytick style={color=white!15!black},
width = 6cm, height = 4cm
]
\coordinate (c2) at (rel axis cs:1,2);
\addplot [very thick, color1, mark=*,opacity=0.6, mark size=1, ]
table {% Linear-Acc
0 64.1
1 36.91
2 15.37
3 9.8
4 6.67
5 3.8
6 3.7
7 3.14
8 2.65
};
\addplot [very thick, red, opacity=0.6,mark=*, mark size=1,]
table {% Stochastic Acc
0 64.1
1 53.28
2 41.69
3 34.13
4 27.93
5 25.06
6 20.41
7 15.48
8 13.73
};
\addplot [very thick, color1, opacity=0.6,mark=*, mark size=1]
table {% Linear HM
0 64.1
1 53.11
2 43.71
3 35.15
4 28.96
5 24.98
6 21.01
7 17.26
8 15.85
};
\addplot [very thick, red, mark=*,opacity=0.6, mark size=1]
table {% Stochastic HM
0 64.1
1 53.05
2 43.96
3 36.97
4 31.61
5 26.73
6 21.23
7 16.78
8 13.54
};


\end{groupplot}
\coordinate (c3) at ($(c1)!.46!(c2)$);

\node[above] at (c3 |- current bounding box.north)
{\pgfplotslegendfromname{CommonLegend}};


\end{tikzpicture}


==> Images/ablation_linear_stochastic_1.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.545098039215686,0.270588235294118,0.0745098039215686}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group name =GSS CIL experiments all datasets,group size=1 by 1,horizontal sep = 1.5cm,vertical sep = 1.5cm,}, title style={anchor=north, yshift=2.5ex} ]
\nextgroupplot[
tick align=outside,
%title style={at={(axis description cs:0.5,0.1)}},
%title={(a) Traditional-split},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
xlabel={tasks},
xmajorgrids,
%xmajorticks=true,
xmin=-1, xmax=9,
xtick pos=left,
xtick={0,1,2,3,4,5,6,7,8},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.08,.5)}},
ylabel={Metrics$(\%)$},
ymajorgrids,
ymajorticks=true,
ymin=20, ymax=85,
ytick pos=left,
ytick style={color=white!15!black},
width = 6.5cm, height = 6cm,
%fg_legend = :transparent
legend to name={CommonLegend},legend style={draw=none,legend columns=1, legend entries={Linear-Acc, Stochastic-Acc, Linear-HM, Stochastic-HM}, legend cell align={left},/tikz/every even column/.append style={column sep=0.5cm},nodes={scale=0.7, transform shape}},mark options=solid]
%\addlegendimage{blue,dashed,mark=oplus,mark options=solid}]
\coordinate (c1) at (rel axis cs:0.73,1);
\addplot [thick, black, mark=*,opacity=1, mark size=1, ]
table {% Linear-Acc
0 78.63
1 74.67
2 70.85
3 66.62
4 63.89
5 60.88
6 58.83
7 57.16
8 54.91
};
\addplot [thick, red, opacity=1,mark=*, mark size=1,]
table {% Stochastic Acc
0 78.63
1 74.50
2 70.68
3 66.42
4 63.82
5 60.52
6 58.64
7 56.88
8 53.96
};
\addplot [thick, black, dotted,opacity=1,mark=*, mark size=1, every mark/.append style={solid, fill=black}]
table {% Linear HM
0 78.63
1 52.95
2 39.80
3 34.09
4 32.33
5 30.77
6 30.36
7 29.80
8 29.43
};
\addplot [thick, red, mark=*,opacity=1, dotted,mark size=1, every mark/.append style={solid, fill=red}]
table {% Stochastic HM
0 78.63
1 61.60
2 48.55
3 40.80
4 38.36
5 37.40
6 36.92
7 35.62
8 35.15
};

%\addlegendimage{red, mark=*}
%\addlegendentry{Joint-training}
%\addlegendentry{Fine-tuning}
%\addlegendentry{iCaRL-GSS}
%\addlegendentry{iCaRL-GSS + ESPM}
%\addlegendentry{UCIR-GSS}
%\addlegendentry{UCIR-GSS + ESPM}
%\addlegendentry{PODNET-GSS}
%\addlegendentry{PODNET-GSS + ESPM}



\end{groupplot}


\node[below] at (c1 |- current bounding box.north)
{\pgfplotslegendfromname{CommonLegend}};


\end{tikzpicture}


==> Images/cec_s3c_tsne_newclasses_session1.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.545098039215686,0.270588235294118,0.0745098039215686}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group name =GSS CIL experiments all datasets,group size=2 by 1,horizontal sep = 1.5cm,vertical sep = 1.5cm,}, title style={anchor=north, yshift=2.5ex} ]
\nextgroupplot[
tick align=outside,
%title style={at={(axis description cs:0.5,0.1)}},
title={(a) Tsne CEC},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
%xlabel={tasks},
%xmajorgrids,
%xmajorticks=true,
xmin=-20, xmax=20,
xtick pos=left,
%xtick={0,1,2,3,4,5,6,7,8},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.08,.5)}},
%ylabel={Metrics$(\%)$},
%ymajorgrids,
%ymajorticks=true,
ymin=-20, ymax=20,
ytick pos=left,
ytick style={color=white!15!black},
width = 6cm, height = 4cm,]
%legend to name={CommonLegend},legend style={legend columns=4, legend entries={Linear-Acc, Stochastic-Acc, Linear-HM, Stochastic-HM}, legend cell align={left},/tikz/every even column/.append style={column sep=0.5cm},nodes={scale=0.8, transform shape}},mark options=solid]
%\addlegendimage{blue,dashed,mark=oplus,mark options=solid}]
\coordinate (c1) at (rel axis cs:0,1);

\addplot+ [
scatter,
only marks,
point meta=explicit symbolic,
scatter/classes={
60 = {mark=o,red},
61 = {mark=o, black},
62 = {mark=o, green},
63 = {mark=o, yellow},
64 = {mark=o, draw=orange}
},
%table [meta=label] {
%x           y   label
%2.38605 -41.4311 60
%-19.1308 23.4057 61
%-7.38135 9.47968 62
%16.6557 -4.74222 63
%9.97903 -4.31885 64
%};
table [meta=label]{CEC_class_means_tsne.dat};
]
%\addlegendimage{red, mark=*}
%\addlegendentry{Joint-training}
%\addlegendentry{Fine-tuning}
%\addlegendentry{iCaRL-GSS}
%\addlegendentry{iCaRL-GSS + ESPM}
%\addlegendentry{UCIR-GSS}
%\addlegendentry{UCIR-GSS + ESPM}
%\addlegendentry{PODNET-GSS}
%\addlegendentry{PODNET-GSS + ESPM}

\nextgroupplot[
tick align=outside,
title={(b) Balanced-split},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
xlabel={tasks},
xmajorgrids,
xmajorticks=true,
xmin=-1, xmax=9,
xtick pos=left,
xtick={0,1,2,3,4,5,6,7,8},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.08,.5)}},
ylabel={Metrics$(\%)$},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=80,
ytick pos=left,
ytick style={color=white!15!black},
width = 6cm, height = 4cm
]
\coordinate (c2) at (rel axis cs:1,2);
\addplot [very thick, color1, mark=*,opacity=0.6, mark size=1, ]
table {% Linear-Acc
0 64.1
1 36.91
2 15.37
3 9.8
4 6.67
5 3.8
6 3.7
7 3.14
8 2.65
};
\addplot [very thick, red, opacity=0.6,mark=*, mark size=1,]
table {% Stochastic Acc
0 64.1
1 53.28
2 41.69
3 34.13
4 27.93
5 25.06
6 20.41
7 15.48
8 13.73
};
\addplot [very thick, color1, opacity=0.6,mark=*, mark size=1]
table {% Linear HM
0 64.1
1 53.11
2 43.71
3 35.15
4 28.96
5 24.98
6 21.01
7 17.26
8 15.85
};
\addplot [very thick, red, mark=*,opacity=0.6, mark size=1]
table {% Stochastic HM
0 64.1
1 53.05
2 43.96
3 36.97
4 31.61
5 26.73
6 21.23
7 16.78
8 13.54
};


\end{groupplot}
%\coordinate (c3) at ($(c1)!.46!(c2)$);

%\node[above] at (c3 |- current bounding box.north)
%{\pgfplotslegendfromname{CommonLegend}};


\end{tikzpicture}


==> Images/cifar_imagenet.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.545098039215686,0.270588235294118,0.0745098039215686}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group name =GSS CIL experiments all datasets,group size=2 by 1,horizontal sep = 1.5cm,vertical sep = 1.5cm,}, title style={anchor=north, yshift=2.5ex} ]
\nextgroupplot[
tick align=outside,
%title style={at={(axis description cs:0.5,0.1)}},
title={(a) CIFAR100 (ResNet20)},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
xlabel={tasks},
xmajorgrids,
%xmajorticks=true,
xmin=-1, xmax=9,
xtick pos=left,
xtick={0,1,2,3,4,5,6,7,8},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.08,.5)}},
ylabel={top1 accuracy $(\%)$},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=85,
ytick pos=left,
ytick style={color=white!15!black},
width = 6cm, height = 4cm,
legend to name={CommonLegend},legend style={legend columns=7, legend entries={Ft-CNN,iCaRL,EEIL,UCIR,TOPIC,CEC,S3C (ours)}, legend cell align={left},/tikz/every even column/.append style={column sep=0.5cm},,nodes={scale=0.57, transform shape}}
]
\coordinate (c1) at (rel axis cs:0,1);
\addplot [thick, color0, mark=*,opacity=1, mark size=1, ]
table {% Ft-CNN
0 64.1
1 36.91
2 15.37
3 9.8
4 6.67
5 3.8
6 3.7
7 3.14
8 2.65
};
\addplot [thick, black, opacity=1,mark=*, mark size=1,]
table {% icarl
0 64.1
1 53.28
2 41.69
3 34.13
4 27.93
5 25.06
6 20.41
7 15.48
8 13.73
};
\addplot [thick, yellow, opacity=1,mark=*, mark size=1]
table {% EEIL
0 64.1
1 53.11
2 43.71
3 35.15
4 28.96
5 24.98
6 21.01
7 17.26
8 15.85
};
\addplot [ thick, lime, mark=*,opacity=1, mark size=1]
table {% NCM
0 64.1
1 53.05
2 43.96
3 36.97
4 31.61
5 26.73
6 21.23
7 16.78
8 13.54
};
\addplot [thick, pink!80!black,  mark=*,opacity=1, mark size=1,]
table {% TOPIC
0 64.1
1 55.88
2 47.07
3 45.16
4 40.11
5 36.38
6 33.96
7 31.55
8 29.37
};

\addplot [thick, orange, opacity=1, mark=*, mark size=1]
table {% CEC
0 73.07
1 68.88
2 65.26
3 61.19
4 58.09
5 55.57
6 53.22
7 51.34
8 49.14
};

\addplot [thick, cyan!90!black, opacity=1, mark=*, mark size=1]
table {% S3C
0 78.63
1 74.50
2 70.68
3 66.42
4 63.82
5 60.52
6 58.64
7 56.88
8 53.96
};


%\addlegendimage{red, mark=*}
%\addlegendentry{Joint-training}
%\addlegendentry{Fine-tuning}
%\addlegendentry{iCaRL-GSS}
%\addlegendentry{iCaRL-GSS + ESPM}
%\addlegendentry{UCIR-GSS}
%\addlegendentry{UCIR-GSS + ESPM}
%\addlegendentry{PODNET-GSS}
%\addlegendentry{PODNET-GSS + ESPM}

\nextgroupplot[
tick align=outside,
title={(b) miniImageNet (ResNet18)},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
xlabel={tasks},
xmajorgrids,
xmajorticks=true,
xmin=-1, xmax=9,
xtick pos=left,
xtick={0,1,2,3,4,5,6,7,8},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.08,.5)}},
ylabel={top1 accuracy $(\%)$},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=85,
ytick pos=left,
ytick style={color=white!15!black},
width = 6cm, height = 4cm
]
\coordinate (c2) at (rel axis cs:1,2);
\addplot [thick, color0, mark=*,opacity=1, mark size=1, ]
table {% Ft-CNN
0 61.31
1 27.22
2 16.37
3 6.08
4 2.54
5 1.56
6 1.93
7 2.6
8 1.4
};
\addplot [thick, black, opacity=1,mark=*, mark size=1,]
table {% icarl
0 61.31
1 46.32
2 42.94
3 37.63
4 30.49
5 24
6 20.89
7 18.8
8 17.21
};
\addplot [thick, yellow, opacity=1,mark=*, mark size=1]
table {% EEIL
0 61.31
1 46.58
2 44
3 37.29
4 33.14
5 27.12
6 24.1
7 21.57
8 19.58
};
\addplot [thick, lime, mark=*,opacity=1, mark size=1]
table {% NCM
0 61.31
1 47.8
2 39.31
3 31.91
4 25.68
5 21.35
6 18.67
7 17.24
8 14.17
};
\addplot [thick, pink!80!black,  mark=*,opacity=1, mark size=1,]
table {% TOPIC
0 61.31
1 50.09
2 45.17
3 41.16
4 37.48
5 35.52
6 32.19
7 29.46
8 24.42
};

\addplot [thick, orange, opacity=1, mark=*, mark size=1]
table {% CEC
0 72.00
1 66.83
2 62.97
3 59.43
4 56.70
5 53.73
6 51.19
7 49.24
8 47.63
};

\addplot [thick, cyan!90!black, opacity=1, mark=*, mark size=1]
table {% S3C
0 76.86
1 71.81
2 68.09
3 64.82
4 61.89
5 58.70
6 55.91
7 53.65
8 52.14
};


\end{groupplot}
\coordinate (c3) at ($(c1)!0.47!(c2)$);

\node[above] at (c3 |- current bounding box.north)
{\pgfplotslegendfromname{CommonLegend}};


\end{tikzpicture}


==> Images/less_number_of_base_cls.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.545098039215686,0.270588235294118,0.0745098039215686}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group name =GSS CIL experiments all datasets,group size=1 by 1,horizontal sep = 1.5cm,vertical sep = 1.5cm,}, title style={anchor=north, yshift=2.5ex} ]
\nextgroupplot[
tick align=outside,title={(a) FSCIL-im},
%title style={at={(axis description cs:0.5,0.1)}},
%title={(a) Traditional-split},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
xlabel={tasks},
xmajorgrids,
%xmajorticks=true,
xmin=-1, xmax=9,
xtick pos=left,
xtick={0,1,2,3,4,5,6,7,8},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.08,.5)}},
ylabel={Metrics $(\%)$},
ymajorgrids,
ymajorticks=true,
ymin=20, ymax=90,
ytick pos=left,
ytick style={color=white!15!black},
width = 6cm, height = 4cm,
%fg_legend = :transparent
legend to name={CommonLegend},legend style={draw=none,legend columns=1, legend entries={CEC-Acc, S3C-Acc, CEC-HM, S3C-HM}, legend cell align={left},/tikz/every even column/.append style={column sep=0.5cm},nodes={scale=0.55, transform shape}},mark options=solid]
%\addlegendimage{blue,dashed,mark=oplus,mark options=solid}]
\coordinate (c1) at (rel axis cs:0.80,0.5);
\addplot [thick, orange, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
0 73.03
1 68.69
2 64.74
3 60.26
4 56.57
5 53.63
6 51.22
7 49.33
8 47.13
};
\addplot [thick, cyan!90!black, opacity=1,mark=*, mark size=1,]
table {% S3C Acc
0 78.63
1 74.49
2 69.71
3 65.29
4 62.18
5 58.95
6 56.74
7 55.24
8 52.92
};
\addplot [thick, orange, dotted,opacity=1,mark=*, mark size=1, every mark/.append style={solid, fill=orange}]
table {% CEC HM
0 73.03
1 36.27
2 34.24
3 26.64
4 25.64
5 25.93
6 26.20
7 26.27
8 25.24
};
\addplot [thick, cyan!90!black, mark=*,opacity=1, dotted,mark size=1, every mark/.append style={solid, fill=cyan!90!black}]
table {% S3C HM
0 78.63
1 55.05
2 42.95
3 36.87
4 36.35
5 37.37
6 37.39
7 38.49
8 38.94
};
\end{groupplot}


% \node[up] at (3.58,1.85)
\node at (3.58,1.85)
{\pgfplotslegendfromname{CommonLegend}};
\end{tikzpicture}
\hskip 10pt
\begin{tikzpicture}
\begin{groupplot}[group style={group name =GSS CIL experiments all datasets,group size=1 by 1,horizontal sep = 1.5cm,vertical sep = 1.5cm,}, title style={anchor=north, yshift=2.5ex} ]
\nextgroupplot[
tick align=outside,,title={(b) FSCIL-lb},
%title style={at={(axis description cs:0.5,0.1)}},
%title={(a) Traditional-split},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
xlabel={tasks},
xmajorgrids,
%xmajorticks=true,
xmin=-1, xmax=9,
xtick pos=left,
xtick={0,1,2,3,4,5,6,7,8},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.08,.5)}},
ylabel={Metrics $(\%)$},
ymajorgrids,
ymajorticks=true,
ymin=20, ymax=90,
ytick pos=left,
ytick style={color=white!15!black},
width = 6cm, height = 4cm,
%fg_legend = :transparent
legend to name={CommonLegend},legend style={draw=none,legend columns=1, legend entries={CEC-Acc, S3C-Acc, CEC-HM, S3C-HM}, legend cell align={left},/tikz/every even column/.append style={column sep=0.5cm},nodes={scale=0.55, transform shape}},mark options=solid]
%\addlegendimage{blue,dashed,mark=oplus,mark options=solid}]
\coordinate (c1) at (rel axis cs:0.73,1);
\addplot [thick, orange, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
0 78.42
1 71.24
2 64.91
3 59.27
4 55.18
5 52.01
6 49.19
7 46.59
8 44.28
};
\addplot [thick, cyan!90!black, opacity=1,mark=*, mark size=1,]
table {% S3C Acc
0 82.09
1 75.75
2 70.23
3 64.03
4 60.93
5 57.63
6 55.55
7 53.27
8 50.17
};
\addplot [thick, orange, dotted,opacity=1,mark=*, mark size=1, every mark/.append style={solid, fill=orange}]
table {% CEC HM
0 78.42
1 33.77
2 31.91
3 27.27
4 27.26
5 27.78
6 28.42
7 27.35
8 27.12
};
\addplot [thick, cyan!90!black, mark=*,opacity=1, dotted,mark size=1, every mark/.append style={solid, fill=cyan!90!black}]
table {% S3C HM
0 82.09
1 63.03
2 55.41
3 49.31
4 47.85
5 47.94
6 48.10
7 46.86
8 45.95
};
\end{groupplot}


% \node[up] at (3.58,1.85)
\node at (3.58,1.85)
{\pgfplotslegendfromname{CommonLegend}};


\end{tikzpicture}


==> Images/main_figure.tex <==
\begin{center}

\begin{tikzpicture}[scale=0.9]
%base back ground
\node[draw,
fill=yellow,dashed,thick,
minimum width=8cm,
minimum height=4cm,
opacity=0.1,
] (base_task_background) at (0,0){};
%incremental background
\node[draw,
fill=yellow!90!black,dashed,thick,
minimum width=4cm,
minimum height=4cm,
opacity=0.1,
right=0.5cm of base_task_background] (new_task_background) {};
%****************
%images
\node[above left = -1.2cm and -1.2cm of base_task_background
] (I0) {\includegraphics[width=0.8cm,height=0.8cm]{Images/bird0.jpg}};
\node[above left = -2.1cm and -1.2cm of base_task_background
] (I1) {\includegraphics[width=0.8cm,height=0.8cm]{Images/bird90.jpg}};
\node[below left = -2.1cm and -1.2cm of base_task_background
] (I2) {\includegraphics[width=0.8cm,height=0.8cm]{Images/bird180.jpg}};
\node[below left = -1.2cm and -1.2cm of base_task_background
] (I3) {\includegraphics[width=0.8cm,height=0.8cm]{Images/bird270.jpg}};
%\node[below right = 0.1cm and -2.5cm of base_task_background.left
%] (I0) {\includegraphics[width=0.9cm,height=0.9cm]{Images/bird0.jpg}};
%\node[below right = -0.9cm and -2.5cm of ftheta0
%] (I1) {\includegraphics[width=0.9cm,height=0.9cm]{Images/bird90.jpg}};
%\node[below right = -1.85cm and -2.5cm of ftheta0
%] (I2) {\includegraphics[width=0.9cm,height=0.9cm]{Images/bird180.jpg}};
%\node[below right = -2.8cm and -2.5cm of ftheta0
%] (I3) {\includegraphics[width=0.9cm,height=0.9cm]{Images/bird270.jpg}};
%**********************
% base network
\node[draw,thick,
fill=orange, fill opacity=0.3, text opacity=1,
minimum width=1cm,
minimum height=1.5cm,
anchor=center, left=-2.5 cm of base_task_background] (ftheta0) {\LARGE{$f_{\small{\theta}}$}};
%\node[right=-0.5cm of ftheta0.center]{\LARGE{$f_{\theta}$}};
%\draw[->] (ftheta0.right);
\draw[-stealth, very thick] ($(I1.south east)!0.5!(I2.north east)$) -- (ftheta0.west);
%*****************

%\shade[ball color=green,above right=.8cm and .5 cm of ftheta0] circle (.5cm);
 %   \draw (0,0.5) node[scale=2]{2};
%********classifier
\node[draw,thick,
fill opacity=0, opacity=0.5,
minimum width=2cm,
minimum height=3.8cm,
anchor=center, right=.4 cm of ftheta0] (classifier) {};
%********
%********
\node[draw,thick,
fill=orange, fill opacity=0.3, text opacity=1,
minimum width=5em,
minimum height=0.5cm,
anchor=center, above right=-1.cm and -1.85cm of classifier] (psii1) {\small{$\psi_{bird,0^{\circ}}$}};
%\node[output, right of=psii1,node distance = 1cm] (output1) {};
%\draw[-{Circle}, thick] (psii1) -- node [] {}(output1);
%\draw[stealth, very thick, anchor=center] (psii1.east) -- (0:1cm);
%********
\node[draw,thick,
fill, circle,inner sep=0.4pt,
anchor=center, above =.1cm of psii1] () {};
\node[draw,thick,
fill, circle,inner sep=0.4pt,
anchor=center, above =.3cm of psii1] () {};
%********
\node[draw,thick,
fill=orange, fill opacity=0.3, text opacity=1,
minimum width=5em,
minimum height=0.5cm,
anchor=center, above right=-1.6cm and -1.85 cm of classifier] (psii2) {\small{$\psi_{bird,90^{\circ}}$}};
%\node[output, right of=psii2,node distance = 1cm] (output2) {};
%\draw[-{Circle}, thick] (psii2) -- node [] {}(output2);
\node[draw,thick,
fill=orange, fill opacity=0.3, text opacity=1,
minimum width=5em,
minimum height=0.5cm,
anchor=center, above right=-2.2cm and -1.85 cm of classifier] (psii3) {\small{$\psi_{bird,180^{\circ}}$}};
%\node[output, right of=psii3,node distance = 1cm] (output3) {};
%\draw[-{Circle}, thick] (psii3) -- node [] {}(output3);
\node[draw,thick,
fill=orange, fill opacity=0.3, text opacity=1,
minimum width=5em,
minimum height=0.5cm,
anchor=center, above right=-2.8cm and -1.85 cm of classifier] (psii4) {\small{$\psi_{bird,270^{\circ}}$}};
%\node[output, right of=psii4,node distance = 1cm] (output4) {};
%\draw[-{Circle}, thick] (psii4) -- node [] {}(output4);
%********
\node[draw,thick,
fill, circle,inner sep=0.4pt,
anchor=center, below =.1cm of psii4] () {};
\node[draw,thick,
fill, circle,inner sep=0.4pt,
anchor=center, below =.3cm of psii4] (psii4_dot2) {};
%********
\node[
thick,anchor=center, below =-0.05cm of psii4_dot2] (psi) {\LARGE{$\psi$}};
\draw[-stealth, very thick] (ftheta0.east) -- (classifier.west);
%********
\node[draw,thick,anchor=base,
fill=orange, fill opacity=0, text opacity=1,
minimum width=1.5cm,
minimum height=2cm,
anchor=center, above right=-2cm and 1.5cm of classifier] (dist) {};
%********
\begin{scope}[xshift=3cm,yshift=0.2cm]
\begin{axis}[every axis plot post/.append style={
  mark=none,domain=-2:2,samples=50,smooth},hide axis,
  yticklabels=none,xticklabels={,,$\mu_{bird,180^{\circ}}$,},x=0.5cm/2,y=2cm,ytick style={draw=none},xtick style={draw=none},
  ]
\addplot[fill=blue!50] {\gauss{0}{0.5}};
\end{axis}
\end{scope}
\node[below =0.6cm of dist.center]{\small{$\mu_{bird,180^{\circ}}$}};
\node[above right =0.45cm and -0.85cm of dist.center]{\color{blue!80}\small{$\sigma_{bird}$}\color{black}};
\draw[->, red, thick] (psii3.north east) to [out=20,in=180] (dist.west);
%****************
\node[draw,thick,
fill=cyan,fill opacity=0.5,text opacity=1,
minimum width=0.5cm,
minimum height=0.5cm,
anchor=center, right=.4 cm of classifier] (loss) {$\mathcal{L}_{S3C}$};
\draw[-stealth, very thick] (classifier.east) -- (loss.west);
\end{tikzpicture}
    
\end{center}

==> Images/normal_classifier.tex <==
\begin{center}

\begin{tikzpicture}[scale=0.9]


\fill[gray!1] (0,0) circle (1.5cm);
\draw[black,thick,dashed,opacity=0.7] (0,0) circle (1.5cm);

\draw[black] (270:2.2cm) node {a). Standard Classifier $(\phi)$};



\draw[line width=0.4mm, black!50!green, ->] (0,0) -- (20:1.5cm);
\draw[black!50!green] (20: 1.8cm) node {$\phi_{i}$};
\filldraw[green!80,opacity=0.2] (0,0) -- (20:1.5cm) arc (20:80:1.5cm) -- cycle;

\draw[line width=0.4mm, cyan!90!black, ->] (0,0) -- (75:1.5cm);
\draw[cyan!90!black] (65: 1.9cm) node {$f_{\theta}(\mathbf{x})$};

\draw[line width=0.4mm, blue!50!black, ->] (0,0) -- (140:1.5cm);
\draw[blue!50!black] (140:1.8cm) node {$\phi_{j}$};

\draw[line width=0.2mm,dashdotted, black!10!orange, -] (0,0) -- (80:2.2cm);
\draw[black!10!orange] (80:2.3cm) node {\tiny$m_{ij}$};
\end{tikzpicture}
    
\end{center}

==> Images/normal_stocastic_classifiers.tex <==
\begin{tikzpicture}[sclae=0.9]


\fill[gray!10] (0,0) circle (1.5cm);
\draw[black,thick,dashed] (0,0) circle (1.5cm);

\draw[black] (0.1, 2.2) node {Normal Classifier $(\phi)$};
\draw[line width=0.5mm, red, ->] (0,0) -- (0.5,1.45);
\draw[red] (0.60, 1.70) node {$f(x)$};
\draw[line width=0.5mm, violet, ->] (0,0) -- (1.45,0.5);
\draw[violet] (1.60, 0.6) node {$\phi$};
\end{tikzpicture}

\begin{tikzpicture}[sclae=0.9]
\fill[gray!10] (0,0) circle (1.5cm);
\draw[black,thick,dashed] (0,0) circle (1.5cm);

\draw[black] (0.1, 2.2) node {Normal Classifier $(\phi)$};
\draw[line width=0.5mm, red, ->] (0,0) -- (0.5,1.45);
\draw[red] (0.60, 1.70) node {$f(x)$};
\draw[line width=0.5mm, violet, ->] (0,0) -- (1.45,0.5);
\draw[violet] (1.60, 0.6) node {$\phi$};
\end{tikzpicture}
\begin{tikzpicture}[sclae=0.9]
\fill[gray!10] (0,0) circle (1.5cm);
\draw[black,thick,dashed] (0,0) circle (1.5cm);
\draw[black] (0.1, 2.2) node {Stochastic Classifier $(\psi)$};
\draw[line width=0.5mm, red, ->] (0,0) -- (0.5,1.45);
\draw[red] (0.60, 1.70) node {$f(x)$};
\filldraw[blue,opacity=0.2] (0,0) -- (1.45,0.21) arc (0:40:0.8cm) -- cycle;
\draw[line width=0.5mm, violet, ->] (0,0) -- (1.45,0.5);
\draw[black] (2, 0.6) node {$\{$\color{violet}$\mu$, \color{blue} $\sigma$\color{black}$\}$};

\end{tikzpicture}

==> Images/stochastic_classifier.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.9]


\fill[gray!1] (0,0) circle (1.5cm);
\draw[black,thick,dashed,opacity=0.7] (0,0) circle (1.5cm);
\draw[black!10!orange,opacity=0] (85:2.4cm) node {\tiny$m_{ij}^{21}$};
\draw[black] (275: 2cm) node {c). Stochastic Classifier $(\psi)$};
\filldraw[black!10!orange,opacity=0.5] (0,0) -- (70:2.2cm) arc (70:85:2.2cm) -- cycle;
\draw[black!40!orange] (77.5: 1.8cm) node[rotate=0] {\tiny margin};



\draw[black!50!green] (-10: 1cm) node {$\psi_{i}=\{\mu_{i},\color{magenta!50!pink}\sigma_{i}\color{black!50!green}\}$};
\filldraw[green!80,opacity=0.2] (0,0) -- (10:1.5cm) arc (10:70:1.5cm) -- cycle;
\filldraw[magenta!50!pink,opacity=0.4] (0,0) -- (10:1.5cm) arc (10:30:1.5cm) -- cycle;
\draw[line width=0.4mm, black!50!green, ->] (0,0) -- (20:1.5cm);

\draw[line width=0.4mm, cyan!90!black, ->] (0,0) -- (75:1.5cm);
\draw[cyan!90!black] (100: 1cm) node {$f_{\theta}(\mathbf{x})$};

\filldraw[yellow!90!black] (0,0) -- (130:1.5cm) arc (130:140:1.5cm) -- cycle;
\draw[line width=0.4mm, blue!50!black, ->] (0,0) -- (135:1.5cm);
\draw[blue!50!black] (180:1.2cm) node {$\psi_{j}=\{\mu_{i},\color{yellow!90!black}\sigma_{i}\color{blue!80}\}$};


\end{tikzpicture}
    
\end{center}

==> Images/test1.tex <==
% This file was created with tikzplotlib v0.9.17.
%\def\marksize=1
\begin{tikzpicture}
\definecolor{color1}{rgb}{0.215686,0.494118,0.721569}
\definecolor{color2}{rgb}{0.694118,0.301961,0.309804}
\definecolor{color3}{rgb}{0.301961,0.386275,0.290196}
\definecolor{color4}{rgb}{0.2,0.598039215686275,0.5}
\definecolor{color5}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}

\begin{axis}[
title = {CEC},
ticks=none,
tick pos=left,
xmin=-11.0509518623352, xmax=14.4238747596741,
ymin=-36.3534722328186, ymax=21.8082928657532,
legend style={nodes={scale=0.7, transform shape}, at={(1,0.44)}}, 
        legend image post style={mark=*},
        axis background/.style={fill=gray!5}
]

\addplot [ color1,
  only marks,
 mark = *, mark size=0.9 ,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from0to100.dat};
\addplot [color2,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from100to200.dat};
\addplot [color3,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from200to300.dat};
\addplot [color4,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from300to400.dat};
\addplot [color5,
  only marks,
   mark = *, mark size=0.9,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from400to500.dat};
\legend{Class 61,Class 62,Class 63,Class 64,Class 65}
\end{axis}

\end{tikzpicture}
\hskip 10pt
\begin{tikzpicture}
\definecolor{color1}{rgb}{0.215686,0.494118,0.721569}
\definecolor{color2}{rgb}{0.694118,0.301961,0.309804}
\definecolor{color3}{rgb}{0.301961,0.386275,0.290196}
\definecolor{color4}{rgb}{0.2,0.598039215686275,0.5}
\definecolor{color5}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}

\begin{axis}[
title = {S3C},
ticks=none,
tick pos=left,
xmin=-18.0509518623352, xmax=25.4238747596741,
ymin=-12.3534722328186, ymax=14.8082928657532,
legend style={nodes={scale=0.7, transform shape}, at={(1,1)}}, 
        legend image post style={mark=*},
        axis background/.style={fill=gray!5}
]

\addplot [ color1,
  only marks,
 mark = *, mark size=0.9 ,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from0to100.dat};
\addplot [color2,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from100to200.dat};
\addplot [color3,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from200to300.dat};
\addplot [color4,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from300to400.dat};
\addplot [color5,
  only marks,
   mark = *, mark size=0.9,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from400to500.dat};
\legend{Class 61,Class 62,Class 63,Class 64,Class 65}
\end{axis}

\end{tikzpicture}
\hskip 10pt
\begin{tikzpicture}
\definecolor{color1}{rgb}{0.215686,0.494118,0.721569}
\definecolor{color2}{rgb}{0.694118,0.301961,0.309804}
\definecolor{color3}{rgb}{0.301961,0.386275,0.290196}
\definecolor{color4}{rgb}{0.2,0.598039215686275,0.5}
\definecolor{color5}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}

\begin{axis}[
title = {S3C},
ticks=none,
tick pos=left,
xmin=-18.0509518623352, xmax=25.4238747596741,
ymin=-12.3534722328186, ymax=14.8082928657532,
legend style={nodes={scale=0.7, transform shape}, at={(1,1)}}, 
        legend image post style={mark=*},
        axis background/.style={fill=gray!5}
]

\addplot [ color1,
  only marks,
 mark = *, mark size=0.9 ,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from0to100.dat};
\addplot [color2,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from100to200.dat};
\addplot [color3,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from200to300.dat};
\addplot [color4,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from300to400.dat};
\addplot [color5,
  only marks,
   mark = *, mark size=0.9,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from400to500.dat};
\legend{Class 61,Class 62,Class 63,Class 64,Class 65}
\end{axis}

\end{tikzpicture}

==> Images/test2.tex <==
% This file was created with tikzplotlib v0.9.17.
%\def\marksize=1
\begin{tikzpicture}
% \pgfplotset{small}
\definecolor{color1}{rgb}{0.215686,0.494118,0.721569}
\definecolor{color2}{rgb}{0.694118,0.301961,0.309804}
\definecolor{color3}{rgb}{0.301961,0.386275,0.290196}
\definecolor{color4}{rgb}{0.2,0.598039215686275,0.5}
\definecolor{color5}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}

\begin{axis}[
title = {CEC},
ticks=none,
tick pos=left,
xmin=-11.0509518623352, xmax=14.4238747596741,
ymin=-36.3534722328186, ymax=21.8082928657532,
width = 6cm, height = 4cm,
legend style={nodes={scale=0.7, transform shape}, at={(1,0.44)}}, 
        legend image post style={mark=*},
        axis background/.style={fill=gray!2}
]

\addplot [ color1,
  only marks,
 mark = *, mark size=0.9 ,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from0to100.dat};
\addplot [color2,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from100to200.dat};
\addplot [color3,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from200to300.dat};
\addplot [color4,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from300to400.dat};
\addplot [color5,
  only marks,
   mark = *, mark size=0.9,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from400to500.dat};
%\legend{Class 61,Class 62,Class 63,Class 64,Class 65}
\end{axis}

%&

%\begin{axis}[
%title = {self-supervision only},
%ticks=none,
%tick pos=left,
%width = 5cm, height = 4cm,
%xmin=-17.0509518623352, xmax=15.4238747596741,
%ymin=-17.3534722328186, ymax=14.8082928657532,
%legend style={legend columns=5,nodes={scale=0.6, transform shape}, at={(1.15,-.10)}}, 
%        legend image post style={mark=*},
%       axis background/.style={fill=gray!5}
%]

%\addplot [ color1,
 % only marks,
 %mark = *, mark size=0.9 ,mark options={fill=color1}]
%table [x=x, y=y, meta=label]{%
%Images/tsne_data/self_sup_data_features_tsne_classes_from0to100.dat};
%\addplot [color2,
%  only marks,
%  mark = *, mark size=0.9,mark options={fill=color2}]
%table [x=x, y=y, meta=label]{%
%Images/tsne_data/self_sup_data_features_tsne_classes_from100to200.dat};
%\addplot [color3,
%  only marks,
%  mark = *, mark size=0.9,mark options={fill=color3}]
%table [x=x, y=y, meta=label]{%
%Images/tsne_data/self_sup_data_features_tsne_classes_from200to300.dat};
%\addplot [color4,
%  only marks,
% mark = *, mark size=0.9,mark options={fill=color4}]
%table [x=x, y=y, meta=label]{%
%Images/tsne_data/self_sup_data_features_tsne_classes_from300to400.dat};
%\addplot [color5,
 % only marks,
 %  mark = *, mark size=0.9,mark options={fill=color5}]
%table [x=x, y=y, meta=label]{%
%Images/tsne_data/self_sup_data_features_tsne_classes_from400to500.dat};
%\legend{Class 61,Class 62,Class 63,Class 64,Class 65}
%\end{axis}
\end{tikzpicture}
\hskip 10pt
\begin{tikzpicture}
% \pgfplotset{small}
\definecolor{color1}{rgb}{0.215686,0.494118,0.721569}
\definecolor{color2}{rgb}{0.694118,0.301961,0.309804}
\definecolor{color3}{rgb}{0.301961,0.386275,0.290196}
\definecolor{color4}{rgb}{0.2,0.598039215686275,0.5}
\definecolor{color5}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\begin{axis}[
title = {S3C},
ticks=none,
tick pos=left,
xmin=-18.0509518623352, xmax=25.4238747596741,
ymin=-12.3534722328186, ymax=14.8082928657532,
width = 6cm, height = 4cm,
legend style={nodes={scale=0.7, transform shape}, at={(1.35,0.8)}}, 
        legend image post style={mark=*},
        axis background/.style={fill=gray!2}
]

\addplot [ color1,
  only marks,
 mark = *, mark size=0.9 ,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from0to100.dat};
\addplot [color2,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from100to200.dat};
\addplot [color3,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from200to300.dat};
\addplot [color4,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from300to400.dat};
\addplot [color5,
  only marks,
   mark = *, mark size=0.9,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from400to500.dat};
\legend{Class 61,Class 62,Class 63,Class 64,Class 65}
\end{axis} 

\end{tikzpicture}

==> Images/test3.tex <==
% This file was created with tikzplotlib v0.9.17.
%\def\marksize=1
\begin{tikzpicture}
\pgfplotset{small}
\definecolor{color1}{rgb}{0.215686,0.494118,0.721569}
\definecolor{color2}{rgb}{0.694118,0.301961,0.309804}
\definecolor{color3}{rgb}{0.301961,0.386275,0.290196}
\definecolor{color4}{rgb}{0.2,0.598039215686275,0.5}
\definecolor{color5}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\matrix {
\begin{axis}[
title = {CEC},
ticks=none,
tick pos=left,
xmin=-11.0509518623352, xmax=14.4238747596741,
ymin=-36.3534722328186, ymax=21.8082928657532,
width = 5cm, height = 4cm,
legend style={nodes={scale=0.7, transform shape}, at={(1,0.44)}}, 
        legend image post style={mark=*},
        axis background/.style={fill=gray!5}
]

\addplot [ color1,
  only marks,
 mark = *, mark size=0.9 ,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from0to100.dat};
\addplot [color2,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from100to200.dat};
\addplot [color3,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from200to300.dat};
\addplot [color4,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from300to400.dat};
\addplot [color5,
  only marks,
   mark = *, mark size=0.9,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_tsne_classes_from400to500.dat};
%\legend{Class 61,Class 62,Class 63,Class 64,Class 65}
\end{axis}

&

\begin{axis}[
title = {self-supervision only},
ticks=none,
tick pos=left,
width = 5cm, height = 4cm,
xmin=-19.0509518623352, xmax=16.4238747596741,
ymin=-16.3534722328186, ymax=15.8082928657532,
legend style={legend columns=5,nodes={scale=0.6, transform shape}, at={(1.15,-.10)}}, axis background/.style={fill=gray!5}
]
%\draw (100,280) rectangle +(200,40);
%\draw (100,280) node {Text at \verb!node 2!};
\addplot [ color1,
  only marks,
 mark = *, mark size=0.6 ,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_correct_tsne_classes_from0to100.dat};
\addplot [ color1,
  only marks,
 mark = square, mark size=0.6 ,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_incorrect_tsne_classes_from0to100.dat};
\addplot [color2,
  only marks,
  mark = *, mark size=0.6,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_correct_tsne_classes_from100to200.dat};
\addplot [color2,
  only marks,
  mark = square, mark size=0.6,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_incorrect_tsne_classes_from100to200.dat};
\addplot [color3,
  only marks,
  mark = *, mark size=0.6,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_correct_tsne_classes_from200to300.dat};
\addplot [color3,
  only marks,
  mark =square, mark size=0.6,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_incorrect_tsne_classes_from200to300.dat};
\addplot [color4,
  only marks,
  mark = *, mark size=0.6,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_correct_tsne_classes_from300to400.dat};
\addplot [color4,
  only marks,
  mark = square, mark size=0.6,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_incorrect_tsne_classes_from300to400.dat};
\addplot [color5,
  only marks,
   mark = *, mark size=0.6,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_correct_tsne_classes_from400to500.dat};
\addplot [color5,
  only marks,
   mark = square, mark size=0.6,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_incorrect_tsne_classes_from400to500.dat};
\legend{class61:correct,class61:incorrect,class62:correct,class62:incorrect,class63:correct,class63:incorrect,class64:correct,class64:incorrect,class65:correct,class65:incorrect}
\end{axis}

&

\begin{axis}[
title = {S3C},
ticks=none,
tick pos=left,
xmin=-18.0509518623352, xmax=25.4238747596741,
ymin=-12.3534722328186, ymax=14.8082928657532,
width = 5cm, height = 4cm,
legend style={nodes={scale=0.7, transform shape}, at={(1,1)}}, 
        legend image post style={mark=*},
        axis background/.style={fill=gray!5}
]
%\draw (0,0) rectangle +(1,1) (1.5,0) rectangle +(1,1);
\addplot [ color1,
  only marks,
 mark = *, mark size=0.9 ,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from0to100.dat};
\addplot [color2,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from100to200.dat};
\addplot [color3,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from200to300.dat};
\addplot [color4,
  only marks,
  mark = *, mark size=0.9,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from300to400.dat};
\addplot [color5,
  only marks,
   mark = *, mark size=0.9,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_tsne_classes_from400to500.dat};
%\legend{Class 61,Class 62,Class 63,Class 64,Class 65}
\end{axis} \\
};
\end{tikzpicture}

==> Images/test4.tex <==
% This file was created with tikzplotlib v0.9.17.
%\def\marksize=1
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.215686,0.494118,0.721569}
\definecolor{color2}{rgb}{0.694118,0.301961,0.309804}
\definecolor{color3}{rgb}{0.301961,0.386275,0.290196}
\definecolor{color4}{rgb}{0.2,0.598039215686275,0.5}
\definecolor{color5}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\begin{groupplot}[group style={group name =TSNE,group size=3 by 1,horizontal sep = 0.1cm,vertical sep = 1.5cm,}, title style={anchor=north, yshift=2.5ex} ]
\nextgroupplot[
title = {CEC},
ticks=none,
tick pos=left,
xmin=-11.7773897171021, xmax=14.640842628479,
ymin=-36.0767485618591, ymax=21.1345622062683,
width = 5.5cm, height = 4.5cm,
legend to name={CommonLegend},legend style={legend columns=5, legend entries={class61:correct,class61:incorrect,class62:correct,class62:incorrect,class63:correct,class63:incorrect,class64:correct,class64:incorrect,class65:correct,class65:incorrect}, legend cell align={left},/tikz/every even column/.append style={column sep=0.45cm},nodes={scale=0.80, transform shape}, axis background/.style={fill=gray!5}}
]
\coordinate (c1) at (rel axis cs:0,1);
\addplot [color1,
  only marks,
   mark = *, mark size=0.5,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_correct_tsne_classes_from0to100.dat};
\addplot [color1,
  only marks,
   mark = square, mark size=0.7,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_incorrect_tsne_classes_from0to100.dat};

\addplot [color2,
  only marks,
  mark = *, mark size=0.5,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_correct_tsne_classes_from100to200.dat};
\addplot [color2,
  only marks,
  mark = square, mark size=0.7,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_incorrect_tsne_classes_from100to200.dat};
\addplot [color3,
  only marks,
  mark = *, mark size=0.5,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_correct_tsne_classes_from200to300.dat};
\addplot [color3,
  only marks,
  mark =square, mark size=0.7,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_incorrect_tsne_classes_from200to300.dat};
\addplot [color4,
  only marks,
  mark = *, mark size=0.5,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_correct_tsne_classes_from300to400.dat};
\addplot [color4,
  only marks,
  mark = square, mark size=0.7,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_incorrect_tsne_classes_from300to400.dat};
\addplot [color5,
  only marks,
   mark = *, mark size=0.5,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_correct_tsne_classes_from400to500.dat};
\addplot [color5,
  only marks,
   mark = square, mark size=0.7,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/CEC_data_features_incorrect_tsne_classes_from400to500.dat};

\pgfplotsset{
    after end axis/.code={
        \node[black,below] at (axis cs:8,-30){\tiny{Accuracy=$29.19\%$}};
           
    }
}


\nextgroupplot[
title = {Self-supervision only},
ticks=none,
tick pos=left,
xmin=-19.0509518623352, xmax=16.4238747596741,
ymin=-19.3534722328186, ymax=15.8082928657532,
width = 5.5cm, height = 4.5cm,
legend style={nodes={scale=0.7, transform shape}, at={(1,0.44)}}, 
        legend image post style={mark=*},
        axis background/.style={fill=gray!5}
]
\addplot [color1,
  only marks,
 mark = *, mark size=0.5 ,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_correct_tsne_classes_from0to100.dat};
\addplot [color1,
  only marks,
 mark = square, mark size=0.7 ,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_incorrect_tsne_classes_from0to100.dat};
\addplot [color2,
  only marks,
  mark = *, mark size=0.5,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_correct_tsne_classes_from100to200.dat};
\addplot [color2,
  only marks,
  mark = square, mark size=0.7,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_incorrect_tsne_classes_from100to200.dat};
\addplot [color3,
  only marks,
  mark = *, mark size=0.5,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_correct_tsne_classes_from200to300.dat};
\addplot [color3,
  only marks,
  mark =square, mark size=0.7,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_incorrect_tsne_classes_from200to300.dat};
\addplot [color4,
  only marks,
  mark = *, mark size=0.5,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_correct_tsne_classes_from300to400.dat};
\addplot [color4,
  only marks,
  mark = square, mark size=0.7,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_incorrect_tsne_classes_from300to400.dat};
\addplot [color5,
  only marks,
   mark = *, mark size=0.5,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_correct_tsne_classes_from400to500.dat};
\addplot [color5,
  only marks,
   mark = square, mark size=0.7,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/self_sup_data_features_incorrect_tsne_classes_from400to500.dat};

\pgfplotsset{
    after end axis/.code={
        \node[black,below] at (axis cs:7,-16){\tiny{Accuracy=$40.15\%$}};
           
    }
}


\nextgroupplot[
title = {S3C},
ticks=none,
tick pos=left,
xmin=-18.2207468986511, xmax=26.5784110069275,
ymin=-12.5636134624481, ymax=14.2945733547211,
width = 5.5cm, height = 4.5cm,
legend style={nodes={scale=0.7, transform shape}, at={(1,0.44)}}, 
        legend image post style={mark=*},
        axis background/.style={fill=gray!5}
]
\coordinate (c2) at (rel axis cs:1,1);
\addplot [color1,
  only marks,
 mark = *, mark size=0.5 ,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_correct_tsne_classes_from0to100.dat};
\addplot [color1,
  only marks,
 mark = square, mark size=0.7 ,mark options={fill=color1}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_incorrect_tsne_classes_from0to100.dat};
\addplot [color2,
  only marks,
  mark = *, mark size=0.5,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_correct_tsne_classes_from100to200.dat};
\addplot [color2,
  only marks,
  mark = square, mark size=0.7,mark options={fill=color2}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_incorrect_tsne_classes_from100to200.dat};
\addplot [color3,
  only marks,
  mark = *, mark size=0.5,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_correct_tsne_classes_from200to300.dat};
\addplot [color3,
  only marks,
  mark =square, mark size=0.7,mark options={fill=color3}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_incorrect_tsne_classes_from200to300.dat};
\addplot [color4,
  only marks,
  mark = *, mark size=0.5,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_correct_tsne_classes_from300to400.dat};
\addplot [color4,
  only marks,
  mark = square, mark size=0.7,mark options={fill=color4}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_incorrect_tsne_classes_from300to400.dat};
\addplot [color5,
  only marks,
   mark = *, mark size=0.5,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_correct_tsne_classes_from400to500.dat};
\addplot [color5,
  only marks,
   mark = square, mark size=0.7,mark options={fill=color5}]
table [x=x, y=y, meta=label]{%
Images/tsne_data/S3C_data_features_incorrect_tsne_classes_from400to500.dat};
\pgfplotsset{
    after end axis/.code={
        \node[black,below] at (axis cs:15,-10){\tiny{Accuracy=$49.39\%$}};
           
    }
}
\end{groupplot}
\coordinate (c3) at ($(c1)!0.5!(c2)$);

\node[above] at (c3 |- current bounding box.north)
{\pgfplotslegendfromname{CommonLegend}};

\end{tikzpicture}

==> Images/two_class_classifer.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.9]


\fill[gray!1] (0,0) circle (1.5cm);
\draw[black,thick,dashed,opacity=0.7] (0,0) circle (1.5cm);

\draw[black] (270:2cm) node {b). 2-Classifiers/Class $(\phi)$};



\draw[line width=0.4mm, black!50!green, ->] (0,0) -- (30:1.5cm);
\draw[line width=0.4mm, black!50!green, ->] (0,0) -- (10:1.5cm);
\draw[black!50!green] (10: 1.8cm) node {$\phi_{i}^{1}$};
\draw[black!50!green] (30: 1.8cm) node {$\phi_{i}^{2}$};
\filldraw[green!80,opacity=0.2] (0,0) -- (10:1.5cm) arc (10:70:1.5cm) -- cycle;

\draw[line width=0.4mm, cyan!90!black, ->] (0,0) -- (75:1.5cm);
\draw[cyan!90!black] (260: 0.25cm) node {$f_{\theta}(\mathbf{x})$};

\draw[line width=0.4mm, blue!50!black, ->] (0,0) -- (130:1.5cm);
\draw[line width=0.4mm, blue!50!black, ->] (0,0) -- (140:1.5cm);
\draw[blue!50!black] (126:1.8cm) node {$\phi_{j}^{1}$};
\draw[blue!50!black] (144:1.8cm) node {$\phi_{j}^{2}$};

\draw[line width=0.2mm,dashdotted, black!10!orange, -] (0,0) -- (70:1.7cm);
\draw[black!10!orange] (65:1.9cm) node {\tiny$m_{ij}^{11}$};

\draw[line width=0.2mm,dashdotted, black!10!orange, -] (0,0) -- (75:2.2cm);
\draw[black!10!orange] (70:2.5cm) node {\tiny$m_{ij}^{12}$};

\draw[line width=0.2mm,dashdotted, black!10!orange, -] (0,0) -- (80:2.2cm);
\draw[black!10!orange] (85:2.4cm) node {\tiny$m_{ij}^{21}$};

\draw[line width=0.2mm,dashdotted, black!10!orange, -] (0,0) -- (85:1.7cm);
\draw[black!10!orange] (90:1.9cm) node {\tiny$m_{ij}^{22}$};
\end{tikzpicture}
    
\end{center}
